Big Torelli groups: generation and commensuration

For any surface $\Sigma$ of infinite topological type, we study the Torelli subgroup ${\mathcal I}(\Sigma)$ of the mapping class group ${\rm MCG}(\Sigma)$, whose elements are those mapping classes that act trivially on the homology of $\Sigma$. Our first result asserts that ${\mathcal I}(\Sigma)$ is topologically generated by the subgroup of ${\rm MCG}(\Sigma)$ consisting of those elements in the Torelli group which have compact support. In particular, using results of Birman, Powell, and Putman we deduce that ${\mathcal I}(\Sigma)$ is topologically generated by separating twists and bounding pair maps. Next, we prove the abstract commensurator group of ${\mathcal I}(\Sigma)$ coincides with ${\rm MCG}(\Sigma)$. This extends the results for finite-type surfaces of Farb-Ivanov, Brendle-Margalit and KIda to the setting of infinite-type surfaces.

==> Delta.pdftex_t.tex <==
\begin{picture}(0,0)
\includegraphics[scale=1.25]{Delta.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4870,2810)
\put(300,2060){\makebox(0,0)[lb]{\smash{{{\small$\gamma_1$}%%
}}}}

\put(2300,1950){\makebox(0,0)[lb]{\smash{{{\small$P_i$}%
}}}}
\put(4500,2060){\makebox(0,0)[lb]{\smash{{{\small$\gamma_2$}%
}}}}

\put(1385,700){\makebox(0,0)[lb]{\smash{{{\small$\alpha_1$}%%
}}}}

\put(3280,700){\makebox(0,0)[lb]{\smash{{{\small$\alpha_2$}%
}}}}

\end{picture}%


